Low-Complexity Block-Based Decoding Algorithms for Short Block Channels

This paper presents low-complexity block-based encoding and decoding algorithms for short block length channels. In terms of the precise use-case, we are primarily concerned with the baseline 3GPP Short block transmissions in which payloads are encoded by Reed-Muller codes and paired with orthogonal DMRS. In contemporary communication systems, the short block decoding often employs the utilization of DMRS-based least squares channel estimation, followed by maximum likelihood decoding. However, this methodology can incur substantial computational complexity when processing long bit length codes. We propose an innovative approach to tackle this challenge by introducing the principle of block/segment encoding using First-Order RM Codes which is amenable to low-cost decoding through block-based fast Hadamard transforms. The Block-based FHT has demonstrated to be cost-efficient with regards to decoding time, as it evolves from quadric to quasi-linear complexity with a manageable decline in performance. Additionally, by incorporating an adaptive DMRS/data power adjustment technique, we can bridge/reduce the performance gap and attain high sensitivity, leading to a good trade-off between performance and complexity to efficiently handle small payloads.

==> figures/tikz/ray/comp_optim.tex <==

% \pgfplotsset{
%     tick label style={font=\footnotesize},
%     label style={font=\footnotesize},
%     legend style={nodes={scale=0.7, transform shape}, font=\tiny, legend cell align=left},
%     every axis/.append style={line width=0.5pt}
% }



%legend pos=outer north east
%legend pos=north west
%legend pos=north east
\pgfplotsset{
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={nodes={scale=0.6, transform shape}, font=\footnotesize, legend cell align=left},
    every axis/.append style={line width=0.5pt}
}

%legend pos=outer north east
%legend pos=north west
%legend pos=north east

      \begin{tikzpicture}
              \begin{semilogyaxis}[xlabel=SNR (dB),
            ,ylabel=BLER,
            %legend pos=south west,
            legend columns=2,
            legend style={at={(0.5,-.18)},anchor=north},
             grid=both,
            minor tick num=3,
             xmin=-10,xmax=10, ymin=0.005,ymax=0.5]


\addplot+[smooth,teal, dotted, mark options={scale=1, fill=teal, solid},mark=oplus] coordinates {
(-3,	0.2016)
(-2,	0.1436)
(-1,	0.1057)
(0,	0.0738)
(1,	0.0481)
(2,	0.0373)
(3,	0.0231)
(4,	0.0148)
(5,	0.0096)
(6,	0.0062)
(7,	0.0039)
(8,	0.0022)
(9,	0.002)
(10,	0.0015)
            };
\addlegendentry{11 bits, 3GPP RM$\sim \mathcal C(32,11)$,  ML Dec., $(2\times1)$ SIMO}

\addplot+[smooth,teal, dashed, mark options={scale=1, fill=teal, solid},mark=oplus] coordinates {
(-6,	0.1693)
(-5,	0.1055)
(-4,	0.063)
(-3,	0.0318)
(-2,	0.0176)
(-1,	0.0089)
(0,	0.0051)
(1,	0.0012)
(2,	0.0009)
(3,	0.0004)
(4,	0.0001)
(5,	0.0001)
};
\addlegendentry{11 bits, 3GPP RM$\sim \mathcal C(32,11)$,  ML Dec., $(4\times1)$ SIMO}


\addplot+[smooth,teal, solid, mark options={scale=1, fill=teal, solid},mark=oplus] coordinates {
%(-9,	0.175)
(-8,	0.0947)
(-7,	0.0447)
(-6,	0.0192)
(-5,	0.007)
(-4,	0.0023)
(-3,	0.0005)
(-2,	0.0002)
(-1,	0.0001)
};
\addlegendentry{11 bits, 3GPP RM$\sim \mathcal C(32,11)$,  ML Dec., $(8\times1)$ SIMO}

%
% \addplot+[smooth,teal, dashed, mark options={scale=1, fill=teal, solid},mark=oplus] coordinates {
% (-5,	0.127)
% (-4,	0.065)
% (-3,	0.047)
% (-2,	0.022)
% (-1,	0.011)
% (0	,0.006)
% };
% \addlegendentry{11 bits, 3GPP RM$\sim \mathcal C(32,11)$,  ML Dec., $(4\times1)$ SIMO}
%
%
% \addplot+[smooth,teal, solid, mark options={scale=1, fill=teal, solid},mark=oplus] coordinates {
% %(-9,	0.175)
% (-8,	0.125)
% (-7,	0.057)
% (-6,	0.019)
% (-5,	0.01)
% (-4,	0.003)
% };
% \addlegendentry{11 bits, 3GPP RM$\sim \mathcal C(32,11)$,  ML Dec., $(8\times1)$ SIMO}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot+[smooth, dotted, red, mark options={ scale=1, fill=red, solid},mark=square] coordinates {
(-2, 	0.1941)
(-1, 	0.151)
(0	, 0.113)
(1	, 0.078)
(2	, 0.0572)
(3	, 0.0372)
(4	, 0.026)
(5	, 0.0181)
(6	, 0.0109)
(7	, 0.007)
(8	, 0.0041)
(9	, 0.0036)
(10, 	0.0022)
};
\addlegendentry{11 bits, Block-based RM , Dec. via HT, $(2\times1)$ SIMO}

\addplot+[smooth, dashed, red, mark options={ scale=1, fill=red, solid},mark=square] coordinates {
(-5, 	0.1662)
(-4, 	0.1164)
(-3, 	0.0703)
(-2, 	0.0411)
(-1, 	0.0236)
(0	, 0.0127)
(1	, 0.0048)
(2	, 0.0038)
(3	, 0.0011)
(4	, 0.0005)
(5	, 0.0002)
(6	, 0.0001)
(7	, 0.0001)
};
\addlegendentry{11 bits, Block-based RM , Dec. via HT, $(4\times1)$ SIMO}

\addplot+[smooth, solid, red, mark options={ scale=1, fill=red, solid},mark=square] coordinates {
(-8,	0.1792)
(-7,	0.1053)
(-6,	0.0565)
(-5,	0.0244)
(-4,	0.0097)
(-3,	0.0046)
(-2,	0.0016)
(-1,	0.0007)
(0	,0.0001)
};
\addlegendentry{11 bits, Block-based RM , Dec. via HT, $(8\times1)$ SIMO}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot+[smooth, dotted, violet, mark options={ scale=1, fill=violet, solid},mark=otimes] coordinates {
(-2, 	0.1941)
(-1, 	0.151)
(0	, 0.113)
(1	, 0.078)
(2	, 0.0572)
(3	, 0.0372)
(4	, 0.026)
(5	, 0.0181)
(6	, 0.0109)
(7	, 0.007)
(8	, 0.0041)
(9	, 0.0036)
(10, 	0.0022)
};
\addlegendentry{11 bits, Block-based RM Enc. , Dec. via FHT, $(2\times1)$ SIMO}


\addplot+[smooth, dashed, violet, mark options={ scale=1, fill=violet, solid },mark=otimes] coordinates {
(-5, 	0.1662)
(-4, 	0.1164)
(-3, 	0.0703)
(-2, 	0.0411)
(-1, 	0.0236)
(0	, 0.0127)
(1	, 0.0048)
(2	, 0.0038)
(3	, 0.0011)
(4	, 0.0005)
(5	, 0.0002)
(6	, 0.0001)
(7	, 0.0001)
};
\addlegendentry{11 bits, Block-based RM Enc. , Dec. via FHT, $(4\times1)$ SIMO}

\addplot+[smooth, solid, violet, mark options={ scale=1, fill=violet},mark=otimes] coordinates {
(-8,	0.1792)
(-7,	0.1053)
(-6,	0.0565)
(-5,	0.0244)
(-4,	0.0097)
(-3,	0.0046)
(-2,	0.0016)
(-1,	0.0007)
(0	,0.0001)
};
\addlegendentry{11 bits, Block-based RM Enc. , Dec. via FHT, $(8\times1)$ SIMO}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot+[smooth,orange, dotted, mark options={scale=1, fill=orange, solid},mark=asterisk] coordinates {
(-2, 	0.1763)
(-1, 	0.1355)
(0	, 0.1011)
(1	, 0.0687)
(2	, 0.0493)
(3	, 0.0331)
(4	, 0.0233)
(5	, 0.016)
(6	, 0.0105)
(7	, 0.0064)
(8	, 0.0038)
(9	, 0.0026)
(10, 	0.0019)
};
\addlegendentry{11 bits, Block-based RM Enc. , Dec. via FHT, $(2\times1)$ SIMO, $\beta = 1.25$}

\addplot+[smooth,orange, dashed, mark options={scale=1, fill=orange, solid},mark=asterisk] coordinates {
(-5, 	0.1467)
(-4, 	0.092)
(-3, 	0.0558)
(-2, 	0.0327)
(-1, 	0.0173)
(0	, 0.0101)
(1	, 0.0034)
(2	, 0.0031)
(3	, 0.0007)
(4	, 0.0004)
(5	, 0.0002)
(6	, 0)
(7	, 0.0001)
(8	, 0)
(9	, 0)
(10, 	0)
};
\addlegendentry{11 bits, Block-based RM Enc. , Dec. via FHT, $(4\times1)$ SIMO, $\beta = 1.25$}

\addplot+[smooth,orange, solid, mark options={scale=1, fill=orange, solid},mark=asterisk] coordinates {
(-8, 	0.1301)
(-7, 	0.0721)
(-6, 	0.038)
(-5, 	0.0168)
(-4, 	0.006)
(-3, 	0.0026)
(-2, 	0.0008)
(-1, 	0.0003)
(0	, 0.0001)

};
\addlegendentry{11 bits, Block-based RM Enc. , Dec. via FHT, $(8\times1)$ SIMO, $\beta = 1.25$}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot+[smooth,green, dotted, mark options={scale=1, fill=green, solid},mark=]coordinates {
(-2, 	0.1673)
(-1, 	0.1277)
(0	, 0.094)
(1	, 0.0657)
(2	, 0.0468)
(3	, 0.031)
(4	, 0.0216)
(5	, 0.0149)
(6	, 0.0093)
(7	, 0.0062)
(8	, 0.0034)
(9	, 0.0019)
(10, 	0.0017)
};
\addlegendentry{11 bits, Block-based RM Enc. , Dec. via FHT, $(2\times1)$ SIMO, $\beta = 1.50$}


\addplot+[smooth,green, dashed, mark options={scale=1, fill=green, solid},mark=]coordinates {
%(-6, 	0.1851)
(-5, 	0.1255)
(-4, 	0.0812)
(-3, 	0.0468)
(-2, 	0.0284)
(-1, 	0.0146)
(0	, 0.0084)
(1	, 0.0023)
(2	, 0.0022)
(3	, 0.0008)
(4	, 0.0004)
(5	, 0.0001)
(6	, 0)
(7,	0.0001)
};
\addlegendentry{11 bits, Block-based RM Enc. , Dec. via FHT, $(4\times1)$ SIMO, $\beta = 1.50$}
\addplot+[smooth,green, solid, mark options={scale=1, fill=green, solid},mark=]coordinates {
(-8, 	0.1142)
(-7, 	0.0613)
(-6, 	0.0303)
(-5, 	0.0123)
(-4, 	0.0043)
(-3, 	0.002)
(-2, 	0.0008)
(-1, 	0.0003)
};
\addlegendentry{11 bits, Block-based RM Enc. , Dec. via FHT, $(8\times1)$ SIMO, $\beta = 1.50$}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot+[smooth,cyan, dotted, mark options={scale=1, fill=cyan, solid},mark=|]coordinates {
%-7	0.2666)
(-2, 	0.1589)
(-1, 	0.1226)
(0	, 0.0912)
(1	, 0.0622)
(2	, 0.0459)
(3	, 0.0299)
(4	, 0.0195)
(5	, 0.0132)
(6	, 0.0088)
(7	, 0.0057)
(8	, 0.0033)
(9	, 0.0017)
};
\addlegendentry{11 bits, Block-based RM Enc. , Dec. via FHT, $(2\times1)$ SIMO, $\beta = 1.75$}

\addplot+[smooth,cyan, dashed, mark options={scale=1, fill=cyan, solid},mark=|]coordinates {
%-7	0.2666)
(-5, 	0.1165)
(-4, 	0.0722)
(-3, 	0.0427)
(-2, 	0.0253)
(-1, 	0.0132)
(0	, 0.0073)
(1	, 0.0023)
(2	, 0.0021)
(3	, 0.0009)
(4	, 0.0003)
(5	, 0.0001)
};
\addlegendentry{11 bits, Block-based RM Enc. , Dec. via FHT, $(4\times1)$ SIMO, $\beta = 1.75$}


\addplot+[smooth,cyan, solid, mark options={scale=1, fill=cyan, solid},mark=|]coordinates {
%-7	0.2666)
%(-9, 	0.1547)
(-8, 	0.0984)
(-7	, 0.0512)
(-6,	0.0253)
(-5,	0.0107)
(-4,	0.0028)
(-3,	0.0017)
(-2,	0.0005)
(-1,	0.0002)
};
\addlegendentry{11 bits, Block-based RM Enc. , Dec. via FHT, $(8\times1)$ SIMO, $\beta = 1.75$}

%%%%%%%
        \end{semilogyaxis}
    \end{tikzpicture}


==> figures/tikz/ray/comp_optim_mimo.tex <==

% \pgfplotsset{
%     tick label style={font=\footnotesize},
%     label style={font=\footnotesize},
%     legend style={nodes={scale=0.7, transform shape}, font=\tiny, legend cell align=left},
%     every axis/.append style={line width=0.5pt}
% }



% legend pos=outer north east
% legend pos=north west
% legend pos=north east
\pgfplotsset{
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend style={nodes={scale=0.7, transform shape}, font=\tiny, legend cell align=left},
    every axis/.append style={line width=0.5pt}
}

%legend pos=outer north east
%legend pos=north west
%legend pos=north east

      \begin{tikzpicture}
              \begin{semilogyaxis}[xlabel=SNR (dB),
            ,ylabel=BLER,
            legend pos=north east,
            minor tick num=3,
             %legend columns=2,
             %legend style={at={(0.5,1.02)},anchor=south},
            grid=both, xmin=-2,xmax=10, ymin=0.001,ymax=0.3]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \pgfplotsset{
%     tick label style={font=\footnotesize},
%     label style={font=\footnotesize},
%     legend style={nodes={scale=0.50, transform shape}, font=\tiny, legend cell align=left},
%     every axis/.append style={line width=0.5pt}
% }
%
% %legend pos=outer north east
% %legend pos=north west
% %legend pos=north east
%
%       \begin{tikzpicture}
%               \begin{semilogyaxis}[xlabel=SNR (dB),
%             ,ylabel=BLER,
%             %legend pos=south west,
%             legend columns=2,
%             legend style={at={(0.5,1.02)},anchor=south},
%             grid=both, xmin=-2,xmax=12, ymin=0.002,ymax=0.3]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \addplot+[smooth,teal, dotted, mark options={scale=1, fill=teal, solid},mark=oplus] coordinates {
% (0	,0.147275405007364)
% %(1	,0.0922509225092251)
% (2	,0.0769230769230769)
% (3	,0.0570125427594071)
% (4	,0.0432525951557093)
% (5	,0.0264900662251656)
% (6	,0.0195274360476469)
% (7	,0.0133547008547009)
% (8	,0.010418837257762)
% %(9	,0.0057)
% % (10,	0.0045)
% (11,	0.0025)
% (12,	0.0016)
%             };
% \addlegendentry{11 bits, 3GPP RM$\sim \mathcal C(32,11)$,  ML Dec., nTx=2, $(8\times2)$ SIMO}

\addplot+[smooth,teal, dashed, mark options={scale=1, fill=teal, solid},mark=oplus] coordinates {
(-1, 	0.127226463104326)
(0	, 0.0731528895391368)
(1	, 0.0548847420417124)
(2	, 0.0370233246945576)
(3	, 0.0230414746543779)
(4	, 0.0130276185513288)
(5	, 0.0078)
(6	, 0.004)
(7	, 0.0019)
(8	, 0.001)
};
\addlegendentry{11 bits, 3GPP RM$\sim \mathcal C(32,11)$,  ML Dec., $(4\times4)$ MIMO}

%
% \addplot+[smooth,teal, solid, mark options={scale=1, fill=teal, solid},mark=oplus] coordinates {
% %(-9,	0.175)
% (-8,	0.0947)
% (-7,	0.0447)
% (-6,	0.0192)
% (-5,	0.007)
% (-4,	0.0023)
% (-3,	0.0005)
% (-2,	0.0002)
% (-1,	0.0001)
% };
% \addlegendentry{11 bits, 3GPP RM$\sim \mathcal C(32,11)$,  ML Dec., $(8\times1)$ SIMO}



% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \addplot+[smooth, dotted, red, mark options={ scale=1, fill=red, solid},mark=square] coordinates {
% (1, 0.143266475644699)
% %(2, 0.0783699059561129)
% (3, 0.0716332378223496)
% % (4, 0.0472813238770686)
% % (5, 0.0336813742000674)
% % (6,	0.0231481481481481)
% (7	,0.0193610842207164)
% (8	,0.0118077695123391)
% (9	,0.0082)
% (10,	0.0049)
% (11,	0.0034)
% (12,	0.0017)
% };
% \addlegendentry{11 bits, Block-based RM , Dec. via HT, nTx=2 $(8\times2)$ SIMO}

\addplot+[smooth, dashed, red, mark options={ scale=1, fill=red, solid},mark=square] coordinates {
(-1, 	0.157977883096367)
%(0	, 0.0860585197934595)
%(1	, 0.0808407437348424)
%(2	, 0.0595238095238095)
%(3	, 0.0269832703723691)
(4	, 0.0226244343891403)
(5	, 0.0124875124875125)
(6	, 0.0071)
(7	, 0.0033)
(8	, 0.0019)
(9	, 0.0011)
};
\addlegendentry{11 bits, Block-based RM , Dec. via HT, $(4\times4)$ MIMO}
%
% \addplot+[smooth, solid, red, mark options={ scale=1, fill=red, solid},mark=square] coordinates {
% (-8,	0.1792)
% (-7,	0.1053)
% (-6,	0.0565)
% (-5,	0.0244)
% (-4,	0.0097)
% (-3,	0.0046)
% (-2,	0.0016)
% (-1,	0.0007)
% (0	,0.0001)
% };
% \addlegendentry{11 bits, Block-based RM , Dec. via HT, $(8\times1)$ SIMO}
%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \addplot+[smooth, dotted, violet, mark options={ scale=1, fill=violet, solid},mark=otimes] coordinates {
% (1, 0.143266475644699)
% %(2, 0.0783699059561129)
% (3, 0.0716332378223496)
% % (4, 0.0472813238770686)
% % (5, 0.0336813742000674)
% % (6,	0.0231481481481481)
% (7	,0.0193610842207164)
% (8	,0.0118077695123391)
% (9	,0.0082)
% (10,	0.0049)
% (11,	0.0034)
% (12,	0.0017)
% };
% \addlegendentry{11 bits, Block-based RM Enc. , Dec. via FHT, nTx=2, $(8\times2)$ SIMO}


\addplot+[smooth, dashed, violet, mark options={ scale=1, fill=violet, solid },mark=otimes] coordinates {
(-1, 	0.157977883096367)
% (0	, 0.0860585197934595)
% (1	, 0.0808407437348424)
% (2	, 0.0595238095238095)
%(3	, 0.0269832703723691)
(4	, 0.0226244343891403)
(5	, 0.0124875124875125)
(6	, 0.0071)
(7	, 0.0033)
(8	, 0.0019)
(9	, 0.0011)
};
\addlegendentry{11 bits, Block-based RM Enc. , Dec. via FHT, $(4\times4)$ MIMO}
%
% \addplot+[smooth, solid, violet, mark options={ scale=1, fill=violet},mark=otimes] coordinates {
% (-8,	0.1792)
% (-7,	0.1053)
% (-6,	0.0565)
% (-5,	0.0244)
% (-4,	0.0097)
% (-3,	0.0046)
% (-2,	0.0016)
% (-1,	0.0007)
% (0	,0.0001)
% };
% \addlegendentry{11 bits, Block-based RM Enc. , Dec. via FHT, $(8\times1)$ SIMO}
%
%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \addplot+[smooth,orange, dotted, mark options={scale=1, fill=orange, solid},mark=asterisk] coordinates {
% (0	,0.141643059490085)
% (1	,0.106723585912487)
% (2	,0.0699300699300699)
% (3	,0.0530222693531283)
% (4	,0.0403063280935107)
% (5	,0.0293513354857646)
% (6	,0.0199044585987261)
% (7	,0.0136724090784796)
% (8	,0.0110497237569061)
% (9	,0.0063)
% (10,	0.004)
% (11,	0.0028)
% (12,	0.0017)
% };
% \addlegendentry{11 bits, Block-based RM Enc. , Dec. via FHT, $(4\times4)$ MIMO, $\beta = 1.25$}

\addplot+[smooth,orange, dashed, mark options={scale=1, fill=orange, solid},mark=asterisk] coordinates {
(-1, 	0.102354145342886)
(0	, 0.0794912559618442)
(1	, 0.0558347292015634)
(2	, 0.0323415265200517)
(3	, 0.0212089077412513)
(4	, 0.0135263086703639)
(5	, 0.0073)
(6	, 0.0043)
(7	, 0.0024)
(8	, 0.0012)
};
\addlegendentry{11 bits, Block-based RM Enc. , Dec. via FHT, $(4\times4)$ MIMO, $\beta = 1.25$}

% \addplot+[smooth,orange, solid, mark options={scale=1, fill=orange, solid},mark=asterisk] coordinates {
% (-8, 	0.1301)
% (-7, 	0.0721)
% (-6, 	0.038)
% (-5, 	0.0168)
% (-4, 	0.006)
% (-3, 	0.0026)
% (-2, 	0.0008)
% (-1, 	0.0003)
% (0	, 0.0001)
%
% };
% \addlegendentry{11 bits, Block-based RM Enc. , Dec. via FHT, $(8\times1)$ SIMO, $\beta = 1.25$}
%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \addplot+[smooth,green, dotted, mark options={scale=1, fill=green, solid},mark=]coordinates {
% (1	,0.102669404517454)
% (2	,0.0660501981505945)
% (3	,0.050251256281407)
% (4	,0.0383582662063675)
% (5	,0.03125)
% (6	,0.0192826841496336)
% (7	,0.0129954515919428)
% (8	,0.0089)
% (9	,0.0066)
% (10,	0.0042)
% (11,	0.0018)
% (12,	0.0022)
%
% };
% \addlegendentry{11 bits, Block-based RM Enc. , Dec. via FHT, $(4\times4)$ MIMO, $\beta = 1.50$}


\addplot+[smooth,green, dashed, mark options={scale=1, fill=green, solid},mark=]coordinates {
%(-6, 	0.1851)
%(-2, 	0.132802124833997)
(-1, 	0.0809061488673139)
(0 ,0.0639386189258312)
(1	, 0.043122035360069)
(2	, 0.0243072435585805)
%(3	, 0.0208289939595918)
(4	, 0.0081)
(5	, 0.0051)
(6	, 0.0031)
(7	, 0.0017)
};
 \addlegendentry{11 bits, Block-based RM Enc. , Dec. via FHT, $(4\times4)$ MIMO, $\beta = 1.50$}
% \addplot+[smooth,green, solid, mark options={scale=1, fill=green, solid},mark=]coordinates {
% (-8, 	0.1142)
% (-7, 	0.0613)
% (-6, 	0.0303)
% (-5, 	0.0123)
% (-4, 	0.0043)
% (-3, 	0.002)
% (-2, 	0.0008)
% (-1, 	0.0003)
% };
% \addlegendentry{11 bits, Block-based RM Enc. , Dec. via FHT, $(8\times1)$ SIMO, $\beta = 1.50$}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% \addplot+[smooth,cyan, dotted, mark options={scale=1, fill=cyan, solid},mark=|]coordinates {
% %-7	0.2666)
% (1	,0.108459869848156)
% (2	,0.06426735218509)
% (3	,0.0496524329692155)
% (4	,0.0358680057388809)
% (5	,0.0312304809494066)
% (6	,0.0207125103562552)
% (7	,0.0134916351861846)
% (8	,0.0098)
% (9	,0.0066)
% (10,	0.0037)
% (11,	0.0018)
% (12,	0.0019)
% };
% \addlegendentry{11 bits, Block-based RM Enc. , Dec. via FHT, $(4\times4)$ MIMO, $\beta = 1.75$}

\addplot+[smooth,cyan, dashed, mark options={scale=1, fill=cyan, solid},mark=|]coordinates {
%-7	0.2666)
%(-2, 	0.121359223300971)
(-1, 	0.0711237553342817)
(0	, 0.0530222693531283)
(1	, 0.0341296928327645)
(2	, 0.0228990153423403)
%(3	, 0.01669727834363)
(4	, 0.007)
(5	, 0.0039)
(6	, 0.0026)
(7	, 0.0013)
};
\addlegendentry{11 bits, Block-based RM Enc. , Dec. via FHT, $(4\times4)$ MIMO, $\beta = 1.75$}


% \addplot+[smooth,cyan, solid, mark options={scale=1, fill=cyan, solid},mark=|]coordinates {
% %-7	0.2666)
% %(-9, 	0.1547)
% (-8, 	0.0984)
% (-7	, 0.0512)
% (-6,	0.0253)
% (-5,	0.0107)
% (-4,	0.0028)
% (-3,	0.0017)
% (-2,	0.0005)
% (-1,	0.0002)
% };
% \addlegendentry{11 bits, Block-based RM Enc. , Dec. via FHT, $(8\times1)$ SIMO, $\beta = 1.75$}

%%%%%%%
        \end{semilogyaxis}
    \end{tikzpicture}

